From Self-Similar Structures to Self-Similar Groups

We explore the relationship between limit spaces of contracting self-similar groups and self-similar structures. We give the condition on a contracting group such that its limit space admits a self-similar structure, and also the condition such that this self-similar structure is p.c.f. We then give the necessary and sufficient condition on a p.c.f. self-similar structure such that there exists a contracting group whose limit space has an isomorphic self-similar structure; in this case, we provide a construction that produces such a contracting group. Finally, we illustrate our results with several examples.

==> fig_adding_machine.tex <==
\begin{figure}
\begin{tikzpicture}[->, shorten >=1pt, node distance=1.4cm]
\node[state] at (0,0)      (1)   {$1$};
\node[state] [left=of 1]   (a-1) {$a^{-1}$};
\node[state] [right=of 1]  (a)   {$a$};
\path
(a-1) edge              node [above] {$(1,0)$} (1)
     edge [loop left=28]  node         {$(0,1)$} (a-1)
(a) edge              node [above] {$(0,1)$} (1)
     edge [loop right=28] node         {$(1,0)$} (a)
(1)  edge [loop above=28] node [above] {$(0,0)$} (1)
     edge [loop below=28] node [below] {$(1,1)$} (1);
\end{tikzpicture}
\caption{Nucleus of the binary adding machine}
\label{fig:adding_machine}
\end{figure}

==> fig_alt_grigorchuk.tex <==
\begin{figure}
\begin{tikzpicture}[->, shorten >=1pt, node distance=1.4cm]
\node[state]               (g2) {$g_2$};
\node[state] [right=of g2] (g1) {$g_1$};
\node[state] [right=of g1] (1)  {$1$};
\path
(g1) edge [bend left=28]  node [above] {$(0,1)$} (1)
     edge [bend right=28] node [below] {$(1,0)$} (1)
(g2) edge                 node [below] {$(0,0)$} (g1)
     edge [loop left]     node [left]  {$(1,1)$} (g2);
\end{tikzpicture}
\caption{Nucleus of the group $G_\sss$ in Example~\ref{eg:alt_grigorchuk}.}
\label{fig:alt_grigorchuk}
\end{figure}

==> fig_construction.tex <==
\begin{figure}
\begin{tikzpicture}[->, shorten >=1pt, node distance=1.4cm]
\node[state] at (0:1.3)      (gn)     {$g_n$};
\node[state] at (90:1.3)     (gn+1)   {$g_{n+1}$};
\node[state] at (270:1.3)    (gn+k-1) {$g_{n+k-1}$};
\node[state] [right=of gn]   (gn-1)   {$g_{n-1}$};
\node        at (4.55,0)      (a)      {$\cdots$};
\node[state] [right=of a]    (g1)     {$g_1$};
\node[state] [right=of g1]   (1)      {$1$};
\node        at (173:1.35)   (b)      {$\cdot$};
\node        at (180:1.35)   (c)      {$\cdot$};
\node        at (187:1.35)   (d)      {$\cdot$};
\path
(g1)     edge                node [below]           {$(i,\sigma_{S_1}(i))$}     (1)
(a)      edge                node [below]           {$(i,\sigma_{S_2}(i))$}     (g1)
(gn)     edge                node [below]           {$(i,\sigma_{S_n}(i))$}     (gn-1)
         edge [bend left=28] node [right]           {$(z_k,z_k)$}               (gn+k-1)
(gn+1)   edge [bend left=28] node [right]           {$(z_1,z_1)$}               (gn)          
(b)      edge [bend left=28] node [left]            {$(z_2,z_2)$}               (gn+1)
(gn+k-1) edge [bend left=28] node [left]            {$(z_{k-1},z_{k-1})$}       (d);
\end{tikzpicture}
\caption{The generators corresponding to $\alpha = \pi (\recur{z} S_n \ldots S_2 S_1)$}
\label{fig:construction}
\end{figure}

==> fig_hanoi_towers.tex <==
\begin{figure}
\begin{tikzpicture}[->, shorten >=1pt, node distance=2cm]
\node[state] at (0,0)     (1)  {$1$};
\node[state] at (90:2.5)  (01) {$a_{01}$};
\node[state] at (210:2.5) (12) {$a_{12}$};
\node[state] at (330:2.5) (02) {$a_{02}$};
\path
(01) edge [loop above]          node [above] {$(2,2)$} ()
     edge [bend right=20]       node [left]  {$(0,1)$} (1)
     edge [bend left=20]        node [right] {$(1,0)$} (1)
(12) edge [in=195,out=225,loop] node [below] {$(0,0)$} ()
     edge [bend right=20]       node [below] {$(1,2)$} (1)
     edge [bend left=20]        node [above] {$(2,1)$} (1)
(02) edge [in=345,out=315,loop] node [below] {$(1,1)$} ()
     edge [bend right=20]       node [above] {$(0,2)$} (1)
     edge [bend left=20]        node [below] {$(2,0)$} (1);
\end{tikzpicture}
\caption{Nucleus of the 3-peg Hanoi Towers Group}
\label{fig:hanoi_towers}
\end{figure}

==> tikz_hexakun_covering.tex <==
\begin{tikzpicture}
\foreach \a in {0,...,5}{
\node[regular polygon, regular polygon sides=6, minimum size=1.5cm, draw] at ($(\a*60:1.5cm)$) {};
\node[regular polygon, regular polygon sides=6, minimum size=1cm] at
($(0*60:1.5cm)+(\a*60:.5cm)$) {\small$\a$};
\node[regular polygon, regular polygon sides=6, minimum size=1cm] at
($(1*60:1.5cm)+(60+{-1}*\a*60:.5cm)$) {\small$\a$};
\node[regular polygon, regular polygon sides=6, minimum size=1cm] at
($(2*60:1.5cm)+(60*2+\a*60:.5cm)$) {\small$\a$};
\node[regular polygon, regular polygon sides=6, minimum size=1cm] at
($(3*60:1.5cm)+(60*3+{-1}*\a*60:.5cm)$) {\small$\a$};
\node[regular polygon, regular polygon sides=6, minimum size=1cm] at
($(4*60:1.5cm)+(60*4+\a*60:.5cm)$) {\small$\a$};
\node[regular polygon, regular polygon sides=6, minimum size=1cm] at
($(5*60:1.5cm)+(60*5+{-1}*\a*60:.5cm)$) {\small$\a$};
}

\node [single arrow, draw, right] at (0:2.7cm) {\phantom{woot}};

\node [regular polygon, regular polygon sides=6, minimum size=4.5cm, draw] at (0:6.5cm) {};

\foreach \c in {0,...,5}{
\node[regular polygon, regular polygon sides=6, minimum size=1cm] at
($(0:6.5cm)+(\c*60:1.9cm)$) {\small\c};
}
\end{tikzpicture}

==> tikz_nonstrict.tex <==
\begin{tikzpicture}[->, shorten >=1pt, node distance=1.5cm]
\node[state] at (0,0)           (1)  {$1$};
\node[state] [left=of 1]        (h)  {$h$};
\node[state] [right=of 1]       (a)  {$a$};
\node[state] [above right=of a] (g)  {$g$};
\node[state] [below right=of a] (gh) {$gh$};
\path
(h)  edge [bend left=25]        node [above] {$(0,1)$} (1)
     edge [bend right=25]       node [below] {$(1,0)$} (1)
     edge [loop left]           node [left]  {$(2,2)$} ()
(a)  edge [bend left=40]        node [above] {$(0,1)$} (1)
     edge [bend right=40]       node [above] {$(1,0)$} (1)
     edge [bend left=0]         node [above] {$(2,2)$} (1)
(g)  edge [bend left=25]        node [right] {$(0,1)$} (a)
     edge [bend right=25]       node [left]  {$(1,0)$} (a)
     edge [in=30,out=60,loop]   node [right] {$(2,2)$} ()
(gh) edge [bend left=25]        node [left]  {$(0,0)$} (a)
     edge [bend right=25]       node [right] {$(1,1)$} (a)
     edge [in=330,out=300,loop] node [right] {$(2,2)$} ();
\end{tikzpicture}

==> tikz_pentakun_covering.tex <==
\begin{tikzpicture}
\foreach \a in {0,...,4}{
\node[regular polygon, regular polygon sides=5, minimum size=2.1cm, draw] at ($(\a*72+90:1.7cm)$) {};
\node[regular polygon, regular polygon sides=5, minimum size=1.5cm] at ($(0*72+90:1.7cm)+({-1}\a*72+90:.7cm)$) {$\a$};
\node[regular polygon, regular polygon sides=5, minimum size=1.5cm] at ($(1*72+90:1.7cm)+({-1}*\a*72+90+2*72:.7cm)$) {$\a$};
\node[regular polygon, regular polygon sides=5, minimum size=1.5cm] at ($(2*72+90:1.7cm)+({-1}*\a*72+90+4*72:.7cm)$) {$\a$};
\node[regular polygon, regular polygon sides=5, minimum size=1.5cm] at ($(3*72+90:1.7cm)+({-1}*\a*72+90+6*72:.7cm)$) {$\a$};
\node[regular polygon, regular polygon sides=5, minimum size=1.5cm] at ($(4*72+90:1.7cm)+({-1}*\a*72+90+8*72:.7cm)$) {$\a$};
}

\node [single arrow, draw, right] at (0:3cm) {\phantom{woot}};

\node[regular polygon, regular polygon sides=5, minimum size=5.1cm,draw] at (0:7cm) {};

\foreach \c in {0,...,4}{
\node[regular polygon, regular polygon sides=5, minimum size=1.4cm] at ($(0:7cm)+(\c*72+90:2.1cm)$) {\c};
}
\end{tikzpicture}

==> tikz_pentakun_group.tex <==
\begin{tikzpicture}[->, shorten >=1pt, node distance=2cm]
\node[state] at (0,0)     (1)  {$1$};
\node[state] at (90:2.5)  (a0) {$a_0$};
\node[state] at (162:2.5) (a1) {$a_1$};
\node[state] at (234:2.5) (a2) {$a_2$};
\node[state] at (306:2.5) (a3) {$a_3$};
\node[state] at (378:2.5) (a4) {$a_4$};
\path
(a0) edge [loop above]          node [above]                  {$(0,0)$} ()
     edge [bend right=20]       node [near start, left]       {$(2,3)$} (1)
     edge [bend left=20]        node [near start, right]      {$(3,2)$} (1)
(a1) edge [in=177,out=147,loop] node [above]                  {$(1,1)$} ()
     edge [bend right=20]       node [very near start, below] {$(3,4)$} (1)
     edge [bend left=20]        node [near start, above]      {$(4,3)$} (1)
(a2) edge [in=249,out=219,loop] node [below]                  {$(2,2)$} ()
     edge [bend right=20]       node [near start, below]      {$(4,0)$} (1)
     edge [bend left=20]        node [left]                   {$(0,4)$} (1)
(a3) edge [in=321,out=291,loop] node [below]                  {$(3,3)$} ()
     edge [bend right=20]       node [right]                  {$(0,1)$} (1)
     edge [bend left=20]        node [near start, below]      {$(1,0)$} (1)
(a4) edge [in=370,out=400,loop] node [above]                  {$(4,4)$} ()
     edge [bend right=20]       node [near start, above]      {$(1,2)$} (1)
     edge [bend left=20]        node [very near start, below] {$(2,1)$} (1);
\end{tikzpicture}

==> tikz_sierp_gasket_covering.tex <==
\begin{tikzpicture}
\foreach \a in {0,...,2}{
\node[regular polygon, regular polygon sides=3, minimum size=2.5cm, draw] at ($(\a*120+90:1.25cm)$) {};
\node[regular polygon, regular polygon sides=5, minimum size=1.5cm] at ($(0*120+90:1.25cm)+({-1}*\a*120+90:.7cm)$) {$\a$};
\node[regular polygon, regular polygon sides=5, minimum size=1.5cm] at ($(1*120+90:1.25cm)+({-1}*\a*120+90+2*120:.7cm)$) {$\a$};
\node[regular polygon, regular polygon sides=5, minimum size=1.5cm] at ($(2*120+90:1.25cm)+({-1}*\a*120+90+4*120:.7cm)$) {$\a$};
}

\node[single arrow, draw, right] at (0:3cm) {\phantom{woot}};

\node[regular polygon, regular polygon sides=3, minimum size=5cm, draw] at (0:7cm) {};

\foreach \c in {0,...,2}{
\node[regular polygon, regular polygon sides=3, minimum size=1.5cm] at ($(0:7cm)+(\c*120+90:1.75cm)$) {\c};
}
\end{tikzpicture}
